Learning Switching Port-Hamiltonian Systems with Uncertainty Quantification

Switching physical systems are ubiquitous in modern control applications, for instance, locomotion behavior of robots and animals, power converters with switches and diodes. The dynamics and switching conditions are often hard to obtain or even inaccessible in case of a-priori unknown environments and nonlinear components. Black-box neural networks can learn to approximately represent switching dynamics, but typically require a large amount of data, neglect the underlying axioms of physics, and lack of uncertainty quantification. We propose a Gaussian process based learning approach enhanced by switching Port-Hamiltonian systems (GP-SPHS) to learn physical plausible system dynamics and identify the switching condition. The Bayesian nature of Gaussian processes uses collected data to form a distribution over all possible switching policies and dynamics that allows for uncertainty quantification. Furthermore, the proposed approach preserves the compositional nature of Port-Hamiltonian systems. A simulation with a hopping robot validates the effectiveness of the proposed approach.

==> figure/bsb1.tex <==
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt,rounded corners=10pt]
    \tikzstyle{sum} = [draw, fill=white, circle,  line width=1pt, 
    minimum size=5mm, font=\small,align=center, inner sep=0pt]
	\tikzstyle{input} = [coordinate]

    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [coordinate] (connection) {};
    
    \node [block, left of=connection, yshift=3cm, node distance=7cm,minimum height=2cm, minimum width=2.5cm] (gpd) {\includegraphics[width=2cm]{figure/gp.png}\\$(t,\x)\mapsto (\x,\dx)$};
    \node [block, above of=gpd, yshift=0cm, node distance=3.3cm,minimum height=2cm, minimum width=2.5cm] (ham) {\includegraphics[width=2cm]{figure/gp.png}\\Hamiltonian $\hat H$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
	    xlabel=time,
		ylabel=state,
		axis y line=left,
 	    axis x line=bottom,
	    width=4.0cm,
	    height=3cm,
	    xmin=0,
            xmax=3,
	    ymin=0.4,
	    ymax=1.7,
		xtick=\empty,
        ytick=\empty,
        at={(gpd.south west |- connection)}]
	\addplot[smooth,mark=*,blue] coordinates {
	(-0.1,0.5)
	(0,0.5)
	(1,1.2)
	(1.5,1)
	(2,1.2)
	(2.8,1.5)};
	\node at (axis cs:1,1.2) (p1) {};
	\node at (axis cs:1.5,1) (p2) {};
	\node at (axis cs:2,1.2) (p3) {};
	\node at (axis cs:2.8,1.5) (p4) {};
	\end{axis};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [->,line width=1pt] (p1) --  node [left,pos=0.75] {$\mathcal{D}_x$} (p1 |- gpd.south);
    \draw [->,line width=1pt] (p2) --  (p2 |- gpd.south);
    \draw [->,line width=1pt] (p3) --  (p3 |- gpd.south);
    \draw [->,line width=1pt] (p4) --  (p4 |- gpd.south);
    %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [block, right of=gpd, node distance=3.5cm,minimum height=2cm, minimum width=3cm] (class) {\includegraphics[width=2cm]{figure/class.png}\\GP classification};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
	    xlabel=time,
		ylabel=mode,
		axis y line=left,
 	    axis x line=bottom,
	    width=4.0cm,
	    height=3cm,
	    xmin=0,
            xmax=3,
	    ymin=0,
	    ymax=1.5,
		xtick=\empty,
        ytick=\empty,
        at={(class.south west |- connection)}]
	\addplot[blue] coordinates {
	(-0.1,0)
	(0.4999,0)
	(0.5,1)
	(0.89999,1)
	(0.9,0)
	(1.39999,0)
        (1.4,1)
        (2.19999,1)
        (2.2,0)
        (2.59999,0)
        (2.6,1)
        (2.69999,1)
        (2.7,0)
        (3,0)};
        \addplot[mark=*,blue, only marks] coordinates {
        (1,0)
        (1.5,1)
        (2,1)
        (2.8,0)
        };
	\node at (axis cs:1,0) (p1) {};
	\node at (axis cs:1.5,1) (p2) {};
	\node at (axis cs:2,1) (p3) {};
	\node at (axis cs:2.8,0) (p4) {};
	\end{axis};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \draw [->,line width=1pt] (p1) --  node [left,pos=0.88] {$\mathcal{D}_s$} (p1 |- class.south);
    \draw [->,line width=1pt] (p2) --  (p2 |- class.south);
    \draw [->,line width=1pt] (p3) --  (p3 |- class.south);
    \draw [->,line width=1pt] (p4) --  (p4 |- class.south);
    %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [block, above of=class, xshift=0.6cm, yshift=0.6cm,node distance=3.8cm,minimum height=1cm, minimum width=2cm] (phs) {SPHS};
    \node [block, right of=phs, yshift=-0.2cm,xshift=-0.2cm, node distance=0cm,minimum height=1cm, minimum width=2cm] (phs1) {PHS};
    \node [block, right of=phs, yshift=-0.4cm,xshift=-0.4cm, node distance=0cm,minimum height=1cm, minimum width=2cm] (phs2) {PHS};
    \node [block, right of=phs, yshift=-0.6cm,xshift=-0.6cm, node distance=0cm,minimum height=1cm, minimum width=2cm] (phs3) {PHS};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \node [block, above of=class, node distance=2cm,minimum height=1.5cm, minimum width=3cm] (solver) {ODE solver\\$\dx\!=\!(J_s\!-\!R_s) \nabla H\!+\!Gu$};
    node (solver.east |- connection) {test};
    \draw [->,line width=1pt,dashed] (ham.east |- phs3.west) -- node [label={[font=\small,text width=1cm,align=center, xshift=-0.09cm, yshift=-0.75cm]Sampling\\$H(\omega)$}] {} (phs3.west);
    \draw [->,line width=1pt, dashed] (solver.west) -- ++(-0.4,0) |- node [left,pos=0.2,font=\small] {$\x$} ([yshift=0.5cm]class.west);
    \draw [->,line width=1pt, dashed] ([yshift=0.5cm]class.east) -- ++(0.4,0) |- node [font=\small,left,pos=0.3] {$s$} ([yshift=-0.2cm]solver.east);
    \draw [->,line width=1pt,dashed] (phs3.south) -| node [font=\small,pos=0.7] {$J_s,R_s,\hat H(\omega),G$} (solver.north);
    \draw [->,line width=1pt] (gpd.east) -- node[font=\small, below] {$\x$} (class.west);
    \draw [->,line width=1pt] (gpd.north) -- node[left] {$\mathcal{D}_H$} (ham.south);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{axis}[
	    xlabel=time,
		ylabel=state,
		axis y line=left,
 	    axis x line=bottom,
	    width=3.5cm,
	    height=3cm,
	    xmin=0,
	    ymin=0.4,
	    ymax=1.7,
		xtick=\empty,
        ytick=\empty,
        at={(solver.east |- connection)}]
	\addplot[smooth,blue] coordinates {
	(-0.1,0.5)
	(0,0.9)
	(0.5,0.8)
	(1,0.6)
	(1.5,0.8)
	(2,1.1)
	(2.5,1.3)
	(3,1.3)};
	\addplot[smooth,red] coordinates {
	(-0.1,0.5)
	(0,0.9)
	(0.5,0.7)
	(1,0.7)
	(1.5,0.85)
	(2,1.05)
	(2.5,1.2)
	(3,1.17)};
	\addplot[smooth,green!20!black] coordinates {
	(-0.1,0.5)
	(0,0.9)
	(0.5,0.9)
	(1,0.82)
	(1.5,0.76)
	(2,1.03)
	(2.5,1.2)
	(3,1.05)};
	\node at (axis cs:0.5,0.8) (b1) {};
	\node at (axis cs:1,0.6) (b2) {};
	\node at (axis cs:1.5,0.8) (b3) {};
	\node at (axis cs:2,1.1) (b4) {};
	\node at (axis cs:2.5,1.3) (b5) {};
	\node at (axis cs:3,1.3) (b6) {};
	\end{axis};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    %
    %
    \draw [->,line width=1pt,dashed] (solver.east) -- ++(1cm,0) -- node[rotate=-90,above, font=\small] {predictions} ++(0,-3.5cm);
    %
    \node [draw, rectangle,  line width=1pt, dashed, 
    minimum height=2cm, minimum width=6.3cm, font=\small,align=center, inner sep=3pt,rounded corners=1pt,label={[font=\small,text width=5cm,align=center, xshift=0cm, yshift=-2.5cm]Switching system}] at (-5.7,0.5) {};

    \end{tikzpicture}

==> figure/bsb_intro.tex <==
\tikzsetnextfilename{bsb_intro}
\begin{tikzpicture}[auto, node distance=2cm,>=latex]
	\tikzstyle{block} = [draw, fill=white, rectangle,  line width=1pt, 
    minimum height=1.5em, minimum width=2em, font=\small,align=center, inner sep=3pt]
	\tikzstyle{input} = [coordinate]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]

\begin{scope}[shift={(0,0)},local bounding box=scope1]
\node (M) [draw, minimum width=1cm, minimum height=0.8cm] {};
\node (wall) [ground, minimum width=2.2cm,yshift=-1.9cm,xshift=0cm] {};
\draw (wall.north east) -- (wall.north west);
\draw [spring] (M.south) ++(0.25cm,0) -- node[draw=none,right,pos=0.2] {} +(0,-1cm);
\draw [damper] (M.south) ++(-0.25cm,0) -- node[draw=none,left,pos=0.2] {} +(0,-1cm);
\draw [ultra thick] (M.south) ++(0.4cm,-1cm) -- +(-0.8cm,0);
\end{scope}

\node [below of=scope1, node distance=1.55cm,align=center,font=\small] (label) {Switching system};
    \node [draw, right of=scope1, node distance=2.8cm,align=center,font=\small] (energy) {Gaussian Process\\Switching PHS};
    \node[inner sep=0pt, xshift=1.8cm, above of=energy, node distance=2.2cm,label={[label distance=-0.6cm,font=\small,align=center,text width=4.7em]-45:Probabilistic\\Hamiltonian}] (man) {\includegraphics[width=3cm]{figure/manifold_prob.png}};
    \node[inner sep=3pt, xshift=-1.8cm, above of=energy, node distance=2.2cm,label={[label distance=-0.2cm,font=\small,align=center,text width=4.7em]-55:Switching\\boundary}] (class) {\includegraphics[width=2cm]{figure/class.png}};
    \node[inner sep=0pt, right of=energy, node distance=3cm,label={[label distance=0cm,font=\small,align=center]-90:Trajectory/Switching\\realizations}] (reali) {\includegraphics[width=2.5cm]{figure/switch_reali.png}};
    \node [draw=none, below of=energy, node distance=1.31cm,align=center,font=\small] (input) {Control input};
    \draw [->,line width=1pt]  ([xshift=-0.8cm]energy.west) --  (energy.west);
    \draw [->,line width=1pt]  (energy.east) --  (reali.west);
    \draw [<->,line width=1pt] (man.south) --  ([xshift=0.8cm]energy.north);
    \draw [<->,line width=1pt] (class.south) --  ([xshift=-0.8cm]energy.north);
    \draw [->,line width=1pt] (input.north) --  (energy.south);
\end{tikzpicture}

==> figure/pogo.tex <==
\begin{tikzpicture}[every node/.style={draw,outer sep=0pt,thick}]
\tikzstyle{spring}=[thick,decorate,decoration={zigzag,pre length=0.3cm,post length=0.3cm,segment length=6}]
\tikzstyle{damper}=[thick,decoration={markings,  
  mark connection node=dmp,
  mark=at position 0.5 with 
  {
    \node (dmp) [thick,inner sep=0pt,transform shape,rotate=-90,minimum width=15pt,minimum height=3pt,draw=none] {};
    \draw [thick] ($(dmp.north east)+(2pt,0)$) -- (dmp.south east) -- (dmp.south west) -- ($(dmp.north west)+(2pt,0)$);
    \draw [thick] ($(dmp.north)+(0,-5pt)$) -- ($(dmp.north)+(0,5pt)$);
  }
}, decorate]
\tikzstyle{ground}=[fill,pattern=north east lines,draw=none,minimum width=0.75cm,minimum height=0.3cm]

%Left
\node (M) [minimum width=1cm, minimum height=1.2cm] {$m$};
\node (wall) [ground, minimum width=2.2cm,yshift=-3cm,xshift=-0.5cm] {};
\draw (wall.north east) -- (wall.north west);
\draw [spring] (M.south) ++(0.25cm,0) -- node[draw=none,right,pos=0.2] {$k(x_1)$} +(0,-1.5cm);
\draw [damper] (M.south) ++(-0.25cm,0) -- node[draw=none,left,pos=0.2] {$d$} +(0,-1.5cm);
\draw [ultra thick] (M.south) ++(0.4cm,-1.5cm) -- +(-0.8cm,0);
%
\draw [dashed] (M.south west) -- +(-1cm,0);
\draw [latex-latex] (M.south west) ++(-0.8cm,0) -- node[left, draw=none,pos=0.5] {$x_2$} +(0,-2.25cm);
\draw [dashed] (M.south) ++(-0.4cm,-1.5cm) -- +(-0.5cm,0);
\draw [latex-latex] (M.south west) ++(-0.2cm,0) -- node[left, draw=none,pos=0.5] {$x_1$} +(0,-1.5cm);

%Right
  \begin{scope}[shift={(3.5cm,0)}]
    \node (M) [minimum width=1cm, minimum height=1.2cm,yshift=-1.22cm] {$m$};
\node (wall) [ground, minimum width=2.2cm,yshift=-3cm,xshift=-0.5cm] {};
\draw (wall.north east) -- (wall.north west);
\draw [spring] (M.south) ++(0.25cm,0) -- node[draw=none,right,pos=0.2] {$k(x_1)$} +(0,-1cm);
\draw [damper] (M.south) ++(-0.25cm,0) -- node[draw=none,left,pos=0.2] {$d$} +(0,-1cm);
\draw [ultra thick] (M.south) ++(0.4cm,-1cm) -- +(-0.8cm,0);
%
\draw [dashed] (M.south west) -- +(-0.5cm,0);
\draw [latex-latex] (M.south west) ++(-0.4cm,0) -- node[left, draw=none,pos=0.5] {$x_1\!=\!x_2$} +(0,-1cm);
  \end{scope}
\end{tikzpicture}

==> figure/pogo_gp.tex <==
\tikzsetnextfilename{pogo_gp1}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  ylabel={\sffamily Position $x_2$},
  legend pos=north west,
  width=\columnwidth,
  height=4.3cm,
  %ymin=0.65,
  %ymax=1.25,
  xmin=0,
  xmax=3,
  xticklabel=\empty,
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=2]{data/traj_learned0.csv};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=2]{data/traj_learned2.csv};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=2]{data/traj_learned4.csv};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=2]{data/traj_test.csv};
\end{axis}
\begin{axis}[
name=plot2,
   at=(plot1.below south east), anchor=above north east,
  ylabel={\sffamily Contact},
  legend pos=north west,
  width=\columnwidth,
  height=3.6cm,
  ymin=-0.1,
  ymax=1.1,
  xmin=0,
  xmax=3,
  xticklabel=\empty,
  ytick={0,1},
  yticklabels={\sffamily no,\sffamily yes},
  legend style={font=\footnotesize},
  legend cell align={left}]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=4]{data/traj_learned0.csv};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=4]{data/traj_learned2.csv};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=4]{data/traj_learned4.csv};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=4]{data/traj_test.csv};
\end{axis}
\begin{axis}[
name=plot3,
   at={($(plot2.below south east)+(0,0.3cm)$)}, anchor=above north east,
  xlabel={\sffamily Time [s]},
  ylabel={\sffamily Hamiltonian $H$},
  legend pos=north west,
  width=\columnwidth,
  ytick={1},
  yticklabels={1},
  height=4.3cm,
  %ymin=-0.6,
  ymax=1.1,
  xmin=0,
  xmax=3,
  legend style={row sep=-8pt},
    legend style={font=\footnotesize},
  legend pos=north east,
  legend style={/tikz/every even column/.append style={column sep=0.2cm}},
  legend columns=3,transpose legend]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=5]{data/traj_learned0.csv};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=5]{data/traj_learned2.csv};
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=5]{data/traj_learned4.csv};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\addplot[color=black,dashed,line width=1pt,no marks] table [x index=0,y index=5]{data/traj_test.csv};
\addplot[color=white,line width=1pt,no marks] coordinates {(-100,0) (-100,0)};
\legend{\phantom{a},GP-SPHS samples,\phantom{a},\phantom{a}, actual system,\phantom{a}};
\end{axis}
\end{tikzpicture} 

==> figure/pogo_system.tex <==
\tikzsetnextfilename{pogo_system}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xticklabel=\empty,
  ylabel={\sffamily Distance [m]},
  legend pos=north west,
  width=\columnwidth,
  height=5cm,
  ymin=0.2,
  ymax=1.6,
  xmin=0,
  xmax=5,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=green!80!black,line width=1pt,no marks] table [x index=0,y index=1]{data/traj_org.csv};
\addplot[color=red,line width=1pt,no marks] table [x index=0,y index=2]{data/traj_org.csv};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=1]{data/pogo_system_data.dat};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=2]{data/pogo_system_data.dat};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=3]{data/pogo_system_data.dat};
\legend{foot to robot's body,ground to robot's body};
\end{axis}
\begin{axis}[
name=plot2,
   at={($(plot1.below south east)+(0,0.5cm)$)}, anchor=above north east,
    xlabel={\sffamily Time [s]},
  ylabel={\sffamily Velocity [m/s]},
  legend pos=north west,
  width=\columnwidth,
  height=3cm,
  ytick={-4,0,4},
  ymin=-4.2,
  ymax=5,
  xmin=0,
  xmax=5,
  legend style={font=\footnotesize},
  legend cell align={left},
  legend pos=north east]
\addplot[color=blue,line width=1pt,no marks] table [x index=0,y index=3]{data/traj_org.csv};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=1]{data/pogo_system_data.dat};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=2]{data/pogo_system_data.dat};
%\addplot[draw=none, color=black,line width=1pt,mark=+] table [x index=0,y index=3]{data/pogo_system_data.dat};
\legend{robot's body};
\end{axis}
\end{tikzpicture} 


